Degree-bounded Satisfiability of Local MPNNs with Sum Aggregation is NEXPTIME-hard

We prove that the following problem is NEXPTIME-hard: given a message passing neural network (MPNN) $M$ with local sum aggregation and truncated ReLU activations, and a degree bound $d$ encoded in unary, decide whether there is a pointed graph $(G,v)$ with rational node labels and degree at most $d$ that is accepted by $M$. Hardness already holds for the fixed degree bound $d=3$.

==> figures/encoded_run.tex <==


\begingroup
% Layout parameters: horizontal distance between leaves and vertical
% distance between successive levels. Styles are local to this picture.
\newcommand{\WitnessXSep}{1.55cm}
\newcommand{\WitnessYSep}{.95cm}

\begin{tikzpicture}[
    x=\WitnessXSep,
    y=\WitnessYSep,
    line cap=round,
    line join=round,
    witness node/.style={
        draw=black,
        fill=white,
        line width=.55pt,
        rounded corners=1pt,
        minimum width=1.13cm,
        minimum height=.47cm,
        inner xsep=4pt,
        inner ysep=3pt,
        font=\small
    },
    witness root/.style={witness node,figure focus border,fill=figureFocusFill},
    witness inner/.style={
        witness node,draw=figureRose,fill=figureRoseFill,text=figureRoseText
    },
    witness leaf/.style={witness node,draw=figureBlue,fill=figureBlueFill},
    witness edge/.style={draw=black,line width=.5pt},
    witness context node/.style={
        draw=black!40,fill=white,line width=.45pt,rounded corners=.5pt,
        minimum width=.3cm,minimum height=.18cm,inner sep=0pt
    },
    witness context edge/.style={draw=black!35,line width=.5pt},
    witness note/.style={font=\footnotesize,text=black!65}
]
    % The complete run and its two halves.
    \node[witness root] (v08) at ( 0, 0) {$(c_0,c_8)$};
    \node[font=\small,anchor=east] at ([xshift=-1pt]v08.north west) {$v$};
    \node[witness inner] (v04) at (-2,-1) {$(c_0,c_4)$};
    \node[witness inner] (v48) at ( 2,-1) {$(c_4,c_8)$};

    % Each half splits again at its intermediate configuration.
    \node[witness inner] (v02) at (-3,-2) {$(c_0,c_2)$};
    \node[witness inner] (v24) at (-1,-2) {$(c_2,c_4)$};
    \node[witness inner] (v46) at ( 1,-2) {$(c_4,c_6)$};
    \node[witness inner] (v68) at ( 3,-2) {$(c_6,c_8)$};

    % The leaves encode the eight successive single steps.
    \foreach \i in {0,...,7} {
        \pgfmathtruncatemacro{\j}{\i+1}
        \node[witness leaf] (leaf\i) at ({\i-3.5},-3)
            {$(c_{\i},c_{\j})$};
    }

    % Undirected graph edges; left/right position gives the segment order.
    \foreach \parent/\child in {
        v08/v04, v08/v48,
        v04/v02, v04/v24, v48/v46, v48/v68,
        v02/leaf0, v02/leaf1, v24/leaf2, v24/leaf3,
        v46/leaf4, v46/leaf5, v68/leaf6, v68/leaf7} {
        \draw[witness edge] (\parent.south) -- (\child.north);
    }

    % Surrounding graph, with small boxes at junctions. The root has one extra
    % neighbour; inner witness nodes already have degree 3. Omitted labels
    % near v must still satisfy the local checks, though they are not part
    % of the displayed decomposition. Every shown junction has degree <= 3.
    \node[witness context node] (context-top-a) at (.9,.4) {};
    \node[witness context node] (context-top-b) at (2,.65) {};
    \node[witness context node] (context-top-c) at (2.2,.05) {};
    \coordinate (context-top-d) at (3.45,.35);
    \coordinate (context-top-e) at (3.75,-.65);

    \node[witness context node] (context-left-a) at (-3.8,-3.6) {};
    \node[witness context node] (context-left-b) at (-2,-3.75) {};
    \coordinate (context-left-c) at (-4.25,-3.2);
    \coordinate (context-left-d) at (-1.45,-4);
    \node[witness context node] (context-right-a) at (1.6,-3.55) {};
    \node[witness context node] (context-right-b) at (3.6,-3.75) {};
    \coordinate (context-right-c) at (.5,-3.95);
    \coordinate (context-right-d) at (4.2,-3.2);

    \foreach \a/\b in {
        v08.north east/context-top-a,
        context-top-a/context-top-b, context-top-a/context-top-c,
        context-top-b/context-top-c, context-top-b/context-top-d,
        context-top-c/context-top-e,
        leaf0.south/context-left-a, leaf2.south/context-left-b,
        context-left-a/context-left-b, context-left-a/context-left-c,
        context-left-b/context-left-d,
        leaf5.south/context-right-a, leaf7.south/context-right-b,
        context-right-a/context-right-b, context-right-a/context-right-c,
        context-right-b/context-right-d} {
        \draw[witness context edge] (\a) -- (\b);
    }

    % \node[witness note,anchor=south,yshift=4pt] at (v08.north)
    %     {$c_0=c_{\mathrm{init}},\qquad c_8=c_{\mathrm{fin}}$};

    % Reading the leaves from left to right recovers the complete run.
    % \draw[
    %     draw=black!55,
    %     line width=.4pt,
    %     decorate,
    %     decoration={brace,mirror,amplitude=3pt}
    % ]
    %     ([yshift=-5pt]leaf0.south west) --
    %     ([yshift=-5pt]leaf7.south east)
    %     node[midway,below=8pt,font=\small,text=black] {
    %         $c_0\vdash_T c_1\vdash_T c_2\vdash_T c_3\vdash_T c_4
    %             \vdash_T c_5\vdash_T c_6\vdash_T c_7\vdash_T c_8$
    %     };
\end{tikzpicture}
\endgroup


==> figures/encoding_operations.tex <==
\begingroup
% Schematic positions; the hop spacing is chosen for legibility, not to scale.
% The two limiting encodings are the endpoints of I.
\newcommand{\EncodingLower}{5}
\newcommand{\EncodingUpper}{13.1}
\newcommand{\EncodingWord}{9.05}
\newcommand{\EncodingLeftOutside}{3.65}
\newcommand{\EncodingRightOutside}{14.45}
\newcommand{\EncodingBoundaryHeight}{.18}
\newcommand{\EncodingHopCount}{3}
\newcommand{\EncodingHopGap}{3.5pt}
\newcommand{\EncodingHopArrowPosition}{.5}
\newcommand{\EncodingHopArrowScale}{1.05}

\begin{tikzpicture}[
    x=1cm, y=1cm, font=\small,
    line cap=round, line join=round,
    encoding arrow/.style={
        ->,draw=black,line width=.45pt,shorten >=1.5pt,shorten <=1.5pt
    },
    encoding hop/.style={
        draw=black,line width=.45pt,
        shorten >=\EncodingHopGap,shorten <=\EncodingHopGap,
        postaction={decorate},
        decoration={markings,mark=at position \EncodingHopArrowPosition with
            {\arrow[scale=\EncodingHopArrowScale]{>}}}
    },
    encoding escape/.style={encoding arrow,dashed},
    encoding point/.style={circle,fill=black,inner sep=1.5pt,outer sep=0pt},
    encoding small point/.style={encoding point,inner sep=.8pt},
    encoding focus point/.style={
        encoding point,inner sep=1.8pt
    },
    encoding inside/.style={figure focus border,fill=figureFocusFill},
    encoding outside/.style={fill=figureRose},
    encoding domain/.style={draw=figureBlue,fill=figureBlueFill,line width=.55pt},
    encoding interval/.style={draw=figureDomainFill,line width=6pt,line cap=butt},
    encoding boundary/.style={draw=figureBlue,line width=.8pt}
]
    % (1) Encodings lie in the highlighted interval I = [1/(b-1),k/(b-1)].
    \draw[encoding interval]
        (\EncodingLower,0) -- (\EncodingUpper,0);
    \draw[->,draw=black,line width=.45pt]
        (2.75,0) -- (15.35,0) node[right] {$\reals$};
    \foreach \position/\symbol in
        {\EncodingLower/{\frac{1}{b-1}},\EncodingUpper/{\frac{k}{b-1}}} {
        \draw[encoding boundary]
            (\position,\EncodingBoundaryHeight) -- (\position,-\EncodingBoundaryHeight)
            node[below=3pt,text=black] {$\symbol$};
    }

    % (2) Outward pushes approach the limits; the reverse hops are valid pops.
    % Mid-curve arrowheads leave the shared dots clear.
    % Only the first pair of arrows on either side is labelled.
    \foreach \side/\symbol in {-1/1,1/k} {
        \pgfmathsetmacro{\HopExtent}{\side<0 ?
            \EncodingWord-\EncodingLower : \EncodingUpper-\EncodingWord}
        \foreach \i in {1,...,\EncodingHopCount} {
            \pgfmathsetmacro{\PreviousX}
                {\EncodingWord+\side*\HopExtent*(1-pow(.5,\i-1))}
            \pgfmathsetmacro{\NextX}{\EncodingWord+\side*\HopExtent*(1-pow(.5,\i))}
            \pgfmathsetmacro{\HopWidth}{abs(\NextX-\PreviousX)}
            \pgfmathsetmacro{\HopHeight}{.4*\HopWidth}
            \pgfmathsetmacro{\HopControl}{\side*.2*\HopWidth}
            \draw[encoding hop] (\PreviousX,0)
                .. controls +(\HopControl,\HopHeight) and +(-\HopControl,\HopHeight) ..
                (\NextX,0);
            \draw[encoding hop] (\NextX,0)
                .. controls +(-\HopControl,-\HopHeight) and
                +(\HopControl,-\HopHeight) ..
                (\PreviousX,0);
            \ifnum\i=1
                \node[encoding point,encoding inside] (first\side) at (\NextX,0) {};
                \node[above=2pt] at ({(\PreviousX+\NextX)/2},{.75*\HopHeight})
                    {$\push_{\symbol}$};
                \node at ({(\PreviousX+\NextX)/2},-.34) {$\pop_{\symbol}$};
            \else
                \node[encoding small point,encoding inside] at (\NextX,0) {};
            \fi
        }
        \pgfmathsetmacro{\DotsX}
            {\EncodingWord+\side*\HopExtent*(1-pow(.5,\EncodingHopCount+1))}
        %\node[font=\scriptsize,inner sep=0pt] at (\DotsX,0) {$\cdots$};
    }

    % A central label and a light guide keep it clear of the first two hops.
    % \draw[draw=black!40,line width=.35pt]
    %     (\EncodingWord,.12) -- (\EncodingWord,1.02)
    %     node[above=2pt,text=black] {$\enc(w)$};
    \node[encoding focus point,encoding inside]
        (encoded) at (\EncodingWord,0) {};

    % The domain stays beside the axis; its map passes beneath the hop chains.
    \draw[encoding domain] (1.15,0)
        ellipse[x radius=1.1cm,y radius=.82cm];
    \node[font=\normalsize] at (.85,.32) {$\Gamma^*$};
    \node[encoding focus point,encoding inside,label=above right:{$w$}]
        (word) at (1.5,-.15) {};
    \draw[encoding arrow] (word)
        .. controls +(1.5,-1.35) and +(0,-1.65) ..
        node[midway,below=2pt] {$\enc$} (encoded);

    % (3) Use the first point on each side, whose head is 1 or k respectively.
    \node[encoding point,encoding outside] (outside-left)
        at (\EncodingLeftOutside,0) {};
    \node[encoding point,encoding outside] (outside-right)
        at (\EncodingRightOutside,0) {};
    \draw[encoding escape] (first-1)
        .. controls +(-.5,1.25) and +(.5,1.25) ..
        node[midway,above=2pt,text=black] {$\pop_{a'},\quad a'>1$} (outside-left);
    \draw[encoding escape] (first1)
        .. controls +(.5,1.25) and +(-.5,1.25) ..
        node[midway,above=2pt,text=black] {$\pop_{a'},\quad a'<k$} (outside-right);
\end{tikzpicture}
\endgroup


==> figures/local_checks.tex <==
\begingroup
% Panel spacing and node geometry; all definitions are local to this figure.
\newcommand{\ChecksPanelSep}{4.6cm}
\newcommand{\ChecksChildSep}{1.2cm}
\newcommand{\ChecksLevelSep}{1.2cm}
\newcommand{\ChecksNodeWidth}{1.7cm}
\newcommand{\ChecksNodeHeight}{.48cm}
\newcommand{\ChecksBowAngle}{45}

% A node contains two endpoints in one rectangle. Named anchors attach checks
% below each endpoint, while solid graph edges attach to the enclosing box.
\newcommand{\ChecksPair}[4]{%
    \node[#1] (#2) at (0,0) {};
    \node[check value] at (-.25*\ChecksNodeWidth,0) {$#3$};
    \node[check value] at (.25*\ChecksNodeWidth,0) {$#4$};
    \coordinate (#2-A) at (-.25*\ChecksNodeWidth,-.5*\ChecksNodeHeight);
    \coordinate (#2-B) at (.25*\ChecksNodeWidth,-.5*\ChecksNodeHeight);
}

\begin{tikzpicture}[
    x=1cm, y=1cm, line cap=round, line join=round,
    check node/.style={
        draw=black, fill=white, text=black, line width=.55pt,
        rounded corners=1pt, minimum width=\ChecksNodeWidth,
        minimum height=\ChecksNodeHeight, inner xsep=5pt, inner ysep=3pt,
        font=\small
    },
    check root/.style={check node,figure focus border,fill=figureFocusFill},
    check inner/.style={
        check node,draw=figureRose,fill=figureRoseFill,text=figureRoseText
    },
    check leaf/.style={check node,draw=figureBlue,fill=figureBlueFill},
    check edge/.style={draw=black,line width=.5pt},
    check relation/.style={draw=black,densely dashed,line width=.45pt},
    check symbol/.style={font=\small,text=black,fill=white,inner sep=2pt},
    check value/.style={font=\small,inner sep=0pt},
    check label/.style={font=\small,text=black},
    check type/.style={font=\footnotesize,text=black}
]
    % Root: the first endpoint is initial and the second is accepting.
    \begin{scope}
        \node[check type] at (0,.55) {$l=0$};
        \ChecksPair{check root}{root}{A_v}{B_v}
        \node[check label] (initial) at (-.65cm,-\ChecksLevelSep)
            {$\enc(c_w)$};
        \node[check label] (accepting) at (.65cm,-\ChecksLevelSep) {$F$};
        \draw[check relation] (root-A) -- node[check symbol] {$=$}
            (initial.north);
        \draw[check relation] (root-B) -- node[check symbol] {$\in$}
            (accepting.north);
    \end{scope}

    % Inner node: one child of each required type, with matching endpoints.
    % Children are neutral: at the next level they may be inner nodes or leaves.
    \begin{scope}[xshift=\ChecksPanelSep]
        \node[check type] at (0,.55) {$l<h$};
        \begin{scope}[text=figureRoseText]
            \ChecksPair{check inner}{inner}{A_u}{B_u}
        \end{scope}
        \begin{scope}[xshift=-\ChecksChildSep,yshift=-\ChecksLevelSep]
            \ChecksPair{check node}{left}{A_{u_1}}{B_{u_1}}
        \end{scope}
        \begin{scope}[xshift=\ChecksChildSep,yshift=-\ChecksLevelSep]
            \ChecksPair{check node}{right}{A_{u_2}}{B_{u_2}}
        \end{scope}
        \draw[check edge] (inner.south) -- (left.north);
        \draw[check edge] (inner.south) -- (right.north);
        % The bows meet the top corners without crossing into the child boxes.
        \draw[check relation] (inner.west) to[bend right=\ChecksBowAngle]
            node[check symbol,midway] {$=$} (left.north west);
        \draw[check relation] (inner.east) to[bend left=\ChecksBowAngle]
            node[check symbol,midway] {$=$} (right.north east);
        \draw[check relation] (left.east) -- node[check symbol] {$=$}
            (right.west);
        \node[check type,anchor=north] at ([yshift=-3pt]left.south) {$(l+1,L)$};
        \node[check type,anchor=north] at ([yshift=-3pt]right.south) {$(l+1,R)$};
    \end{scope}

    % Leaf: the endpoint pair is a transition or an accepting padding step.
    \begin{scope}[xshift={2*\ChecksPanelSep}]
        \node[check type] at (0,.55) {$l=h$};
        \ChecksPair{check leaf}{leaf}{A_u}{B_u}
        \draw[decorate,decoration={brace,mirror,amplitude=3pt},line width=.45pt]
            ([xshift=2pt,yshift=-3pt]leaf.south west) --
            ([xshift=-2pt,yshift=-3pt]leaf.south east);
        \node[check label] (transition) at (0,-\ChecksLevelSep) {$\Delta$};
        \draw[check relation] (0,-.47cm) -- node[check symbol] {$\in$}
            (transition.north);
    \end{scope}
\end{tikzpicture}
\endgroup


==> figures/mpnn_verification.tex <==
\begingroup
% Layout parameters (coordinates in cm); colours remain fixed input labels.
\newcommand{\MPNNRoundSeparation}{2.95}
\newcommand{\MPNNHalfWidth}{.55}
\newcommand{\MPNNHalfHeight}{.50}
\newcommand{\MPNNNodeSize}{.36cm}
\newcommand{\MPNNFocusSize}{.44cm}
\newcommand{\MPNNOutputHeight}{-1.02}
\newcommand{\MPNNMessageBend}{26}
\newcommand{\MPNNNeighbourInnerOffset}{.12}
\newcommand{\MPNNNeighbourOuterOffset}{.18}
\newcommand{\MPNNUpdateStartGap}{.48}
\newcommand{\MPNNLegendHalfWidth}{.52cm}
\newcommand{\MPNNLegendCurveHeight}{.10}

% One copy of the graph. The argument is the state index (0, 1, or 2).
% All copies share the same undirected edges.
\newcommand{\MPNNSnapshot}[1]{%
    \begin{scope}[shift={({#1*\MPNNRoundSeparation},0)}]
        \node[mpnn focus] (mpnn-#1-v) at (0,0) {$v$};
        \foreach \name/\sx/\sy in {a/-1/1,b/1/1,c/-1/-1,d/1/-1} {
            \node[mpnn neighbour] (mpnn-#1-\name)
                at ({\sx*\MPNNHalfWidth},{\sy*\MPNNHalfHeight}) {};
            \draw[mpnn edge] (mpnn-#1-\name) -- (mpnn-#1-v);
        }
        % Connect the upper and lower neighbours on the right.
        \draw[mpnn edge] (mpnn-#1-b) -- (mpnn-#1-d);
        % Show the same message flow in both update rounds.
        \ifnum#1<2
            \foreach \name in {a,b,c,d} {
                \draw[mpnn blue message] (mpnn-#1-\name)
                    to[bend right=\MPNNMessageBend] (mpnn-#1-v);
                \draw[mpnn red message] (mpnn-#1-v)
                    to[bend right=\MPNNMessageBend] (mpnn-#1-\name);
            }
            % Both directions run outside the right edge to clear the spokes.
            \draw[mpnn blue message] (mpnn-#1-b.south east)
                .. controls +(\MPNNNeighbourInnerOffset,-.2)
                    and +(\MPNNNeighbourInnerOffset,.2) ..
                (mpnn-#1-d.north east);
            \draw[mpnn blue message] (mpnn-#1-d.east)
                .. controls +(\MPNNNeighbourOuterOffset,.3)
                    and +(\MPNNNeighbourOuterOffset,-.3) ..
                (mpnn-#1-b.east);
        \fi
    \end{scope}%
}

\begin{tikzpicture}[
    x=1cm, y=1cm, font=\small,
    line cap=round, line join=round,
    mpnn node/.style={
        circle, line width=.5pt, inner sep=0pt, outer sep=1pt,
        minimum size=\MPNNNodeSize
    },
    mpnn focus/.style={
        mpnn node, minimum size=\MPNNFocusSize,
        draw=figureRose, fill=figureRoseFill, text=figureRoseText
    },
    mpnn neighbour/.style={
        mpnn node, draw=figureBlue, fill=figureBlueFill
    },
    mpnn edge/.style={draw=black!65,line width=.45pt},
    mpnn arrow/.style={mpnn edge,draw=black,->,dashed,>=stealth},
    mpnn message/.style={
        mpnn arrow, dash pattern=on 1pt off 1pt, shorten >=1pt
    },
    mpnn blue message/.style={mpnn message,draw=figureBlue},
    mpnn red message/.style={mpnn message,draw=figureRose}
]
    \foreach \stage in {0,1,2} {\MPNNSnapshot{\stage}}

    % One shared message legend below the gap between the first two graphs.
    \node[below=2pt,text=black] (mpnn-messages)
        at ({.5*\MPNNRoundSeparation},\MPNNOutputHeight) {messages};
    \draw[mpnn blue message]
        ([xshift=-\MPNNLegendHalfWidth,yshift=2pt]mpnn-messages.north)
        .. controls +(.2,\MPNNLegendCurveHeight)
            and +(-.2,\MPNNLegendCurveHeight) ..
        ([xshift=\MPNNLegendHalfWidth,yshift=2pt]mpnn-messages.north);
    \draw[mpnn red message]
        ([xshift=\MPNNLegendHalfWidth,yshift=-2pt]mpnn-messages.south)
        .. controls +(-.2,-\MPNNLegendCurveHeight)
            and +(.2,-\MPNNLegendCurveHeight) ..
        ([xshift=-\MPNNLegendHalfWidth,yshift=-2pt]mpnn-messages.south);

    % Two updates between the three states.
    \foreach \stage in {0,1} {
        \pgfmathtruncatemacro{\LayerIndex}{\stage+1}
        \draw[mpnn arrow]
            ({\stage*\MPNNRoundSeparation+\MPNNHalfWidth+\MPNNUpdateStartGap},0) --
            ({(\stage+1)*\MPNNRoundSeparation-\MPNNHalfWidth-.33},0)
            node[midway,above=3pt] {$N_{\LayerIndex}$};
    }

    % The final classification violates P: v has four blue neighbours.
    \draw[mpnn arrow] (mpnn-2-v.south) --
        ({2*\MPNNRoundSeparation},\MPNNOutputHeight)
        node[below=2pt,text=black] {$M$ accepts};
\end{tikzpicture}
\endgroup


==> figures/tm_configuration.tex <==
\begingroup
% Layout: cell dimensions and distances from the tape to the annotations.
% All commands and styles are local to this picture.
\newcommand{\TMCellWidth}{1cm}
\newcommand{\TMCellHeight}{.46cm}
\newcommand{\TMHeadOffset}{.85cm}
\newcommand{\TMReadOffset}{.52cm}

\begin{tikzpicture}[
    x=\TMCellWidth,
    line cap=round,
    line join=round,
    tm cell/.style={
        draw=black, fill=none, text=black, line width=.45pt,
        minimum width=\TMCellWidth, minimum height=\TMCellHeight,
        inner sep=0pt, outer sep=0pt, font=\small
    },
    tm blank cell/.style={
        tm cell, draw=figureRose, fill=figureRoseFill, text=figureRoseText
    },
    tm written cell/.style={
        tm cell, draw=figureBlue, fill=figureBlueFill
    },
    tm state/.style={
        figure focus border, fill=none, rounded corners=2pt,
        inner xsep=6pt, inner ysep=3pt, font=\small
    },
    tm arrow/.style={->, figure focus border},
    tm label/.style={font=\small}
]
    % Tape contents, listed in their physical order from left to right.
    % Position 0 is reserved for the scanned symbol.
    % Blank tails fade outwards; entries give distance from the head / opacity.
    \foreach \distance/\fade in {7/.25,6/.6,5/1} {
        \foreach \side in {-1,1} {
            \node[tm blank cell, opacity=\fade]
                at ({\side*\distance},0) {$\square$};
        }
    }
    \foreach \position/\symbol in {
        -4/a_m, -2/a_2, -1/a_1, 1/b_1, 2/b_2, 4/b_n} {
        \node[tm written cell] at (\position,0) {$\symbol$};
    }
    \foreach \position in {-3,3} {
        \node[tm written cell] at (\position,0) {$\dotsb$};
    }
    \node[tm cell, figure focus border, fill=figureFocusFill] (scanned) at (0,0) {$a$};

    % The machine state and the head pointing to its scanned cell.
    \node[tm state] (state) at (0,\TMHeadOffset) {state $q$};
    \draw[tm arrow] (state.south) -- (scanned.north);

    % Reading order of the configuration words, from the head outwards.
    % The arrows span only the finite words, not their blank tails.
    % \draw[tm arrow] (-.6,-\TMReadOffset) -- (-4.4,-\TMReadOffset)
    %     node[midway,below=3pt,tm label] {$l=a_1a_2\dotsb a_m$};
    % \draw[tm arrow] (.6,-\TMReadOffset) -- (4.4,-\TMReadOffset)
    %     node[midway,below=3pt,tm label] {$r=b_1b_2\dotsb b_n$};
\end{tikzpicture}
\endgroup

